Kaon-nucleon scattering lengths from kaonic deuterium experiments

The extraction of the S-wave kaon-nucleon scattering lengths a0 and a1 from a combined analysis of existing kaonic hydrogen and synthetic deuterium data has been carried out within the framework of a low-energy effective field theory. It turns out that with the present DEAR central values for the kaonic hydrogen ground-state energy and width, a solution for a0 and a1 exists only in a restricted domain of input values for the kaon-deuteron scattering length. Consequently, measuring this scattering length imposes stringent constraints on the theoretical description of the kaon-deuteron interactions at low energies.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

